Tensor invariants for classical groups revisited

We reconsider an old problem, namely the dimension of the $G$-invariant subspace in $V^{\otimes p} \otimes V^{*\otimes q}$, where $G$ is one of the classical groups ${\rm GL}(V)$, ${\rm SL}(V)$, ${\rm O}(V)$, ${\rm SO}(V)$, or ${\rm Sp}(V)$. Spanning sets for the invariant subspace have long been well known, but linear bases are more delicate. The main contribution of this paper is a combinatorial realization of linear bases via standard Young tableaux and arc diagrams, in a uniform manner for all five classical groups. As a secondary contribution, we survey the many equivalent ways -- some old, some new -- to enumerate the elements in these bases.

==> Example_intro.tex <==
\begin{center}
\begin{tikzpicture}[baseline, scale = .75, every node/.append style={transform shape}]
    \node at (0,0) {$\ytableausetup{nosmalltableaux} 
\begin{ytableau} 
 *(lightgray)1&2&5&10&11&12&13\\
 *(lightgray)3&4&6&14&15\\ 
 *(lightgray)7&8&9 
 \end{ytableau}$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.6,-, node distance = .8 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\sffamily\bfseries,fill=white,minimum size = 0.6cm}, painted node/.style={minimum size=0.6cm,inner sep=0pt,circle,draw,font=\sffamily\bfseries,fill=lightgray, text=black},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[painted node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[painted node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};
\node[plain node] (9) [right of=8] {9};
\node[plain node] (10) [right of=9] {10};
\node[plain node] (11) [right of=10] {11};
\node[plain node] (12) [right of=11] {12};
\node[plain node] (13) [right of=12] {13};
\node[plain node] (14) [right of=13] {14};
\node[plain node] (15) [right of=14] {15};

\draw (2) to (5);
\draw (4) to (13);
\draw (6) to (12);
\draw (8) to (15);
\draw (9) to (14);
\draw (10) to (11);
\end{tikzpicture}
\end{center}

\vspace{-2ex}
\[
v_1 \otimes \cdots \otimes v_{15} \longmapsto \det(v_1, v_3, v_7) \: b(v_2, v_5) \: b(v_4, v_{13}) \: b(v_6, v_{12}) \: b(v_8, v_{15}) \: b(v_9, v_{14}) \: b(v_{10},v_{11})
\]

==> SL_big_example.tex <==
\[
G = \SL(V), \; n = \dim V = 4, \; p + q = 8
\]
\resizebox{\linewidth}{!}{
\begin{tblr}{colspec={|Q[m,r]|Q[m,l]|Q[m,c]|}}

\hline

$p,q$ & Arc diagrams and their standard Young tableaux & Dim. \\

\hline[2pt]

$4,4$ & 

{
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (1);
\draw (2*) to (2);
\draw (3*) to (3);
\draw (4*) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{1234} \quad \ytableaushort{1234}};

\end{tikzpicture} \\[2ex]
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (1);
\draw (2*) to (2);
\draw (3*) to (4);
\draw (4*) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{123,4} \quad \ytableaushort{123,4}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (1);
\draw (2*) to (4);
\draw (3*) to (2);
\draw (4*) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{123,4} \quad \ytableaushort{124,3}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (2);
\draw (2*) to (3);
\draw (3*) to (1);
\draw (4*) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{123,4} \quad \ytableaushort{134,2}};

\node[right=10pt of current bounding box.east,anchor=west
    ]{\ldots \: (6 omitted)};

\end{tikzpicture}\\[2ex]
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (3);
\draw (2*) to (4);
\draw (3*) to (1);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,34} \quad \ytableaushort{12,34}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (3);
\draw (2*) to (1);
\draw (3*) to (4);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,34} \quad \ytableaushort{13,24}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (2);
\draw (2*) to (4);
\draw (3*) to (1);
\draw (4*) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{13,24} \quad \ytableaushort{12,34}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (2);
\draw (2*) to (1);
\draw (3*) to (4);
\draw (4*) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{13,24} \quad \ytableaushort{13,24}};

\end{tikzpicture}\\[2ex]
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (1);
\draw (2*) to (4);
\draw (3*) to (3);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,3,4} \quad \ytableaushort{12,3,4}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (3);
\draw (2*) to (1);
\draw (3*) to (4);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,3,4} \quad \ytableaushort{13,2,4}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (4);
\draw (2*) to (3);
\draw (3*) to (1);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,3,4} \quad \ytableaushort{14,2,3}};

\node[right=10pt of current bounding box.east,anchor=west
    ]{\ldots \: (6 omitted)};

\end{tikzpicture}\\[2ex]
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node (div) [right of=4*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1*) to (4);
\draw (2*) to (3);
\draw (3*) to (2);
\draw (4*) to (1);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{1,2,3,4} \quad \ytableaushort{1,2,3,4}};

\end{tikzpicture}
}

& 
$24$ \\ \hline

$6,2$ &
{\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (1);
\draw (3*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{123,4,5,6}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{12}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[painted node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (1);
\draw (4*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{124,3,5,6}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{12}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[painted node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (1);
\draw (5*) to (2);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{125,3,4,6}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{12}};

\node[right=10pt of current bounding box.east,anchor=west
    ]{\ldots \: (7 omitted)};

\end{tikzpicture}\\[2ex]
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[painted node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (2);
\draw (4*) to (1);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,34,5,6}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{1,2}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[painted node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (2);
\draw (5*) to (1);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,35,4,6}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{1,2}};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[painted node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[plain node] (6*) [right of=5*] {6*};
\node (div) [right of=6*] {$\big|$};
\node[plain node] (1) [right of=div] {1};
\node[plain node] (2) [right of=1] {2};

\draw (2*) to (2);
\draw (6*) to (1);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{12,36,4,5}*[*(lightgray)]{1,1,1,1} \quad \ytableaushort{1,2}};

\node[right=10pt of current bounding box.east,anchor=west
    ]{\ldots \: (6 omitted)};

\end{tikzpicture}
}
&
$19$ \\ \hline

$8,0$ & 
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray}, smaller node/.style={minimum size=0.25cm,inner sep=0pt,circle,draw,fill=lightgray}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[painted node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node[plain node] (7*) [right of=6*] {7*};
\node[painted node] (8*) [right of=7*] {8*};

\node[smaller node] (a) [below of =1*] {};
\node[smaller node] (b) [below of=3*] {};
\node[smaller node] (c) [below of=5*] {};
\node[smaller node] (d) [below of=7*] {};

\draw[densely dotted] (2*) -- (a) (4*) -- (b) (6*) -- (c) (8*) -- (d);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort[*(lightgray)]{12,34,56,78} \quad $\varnothing$};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray}, smaller node/.style={minimum size=0.25cm,inner sep=0pt,circle,draw,fill=lightgray}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[painted node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node[plain node] (6*) [right of=5*] {6*};
\node[painted node] (7*) [right of=6*] {7*};
\node[painted node] (8*) [right of=7*] {8*};

\node[smaller node] (a) [below of =1*] {};
\node[smaller node] (b) [below of=3*] {};
\node[smaller node] (c) [below of=5*] {};
\node[smaller node] (d) [below of=6*] {};

\draw[densely dotted] (2*) -- (a) (4*) -- (b) (7*.south west) -- (c) (8*.south west) -- (d);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort[*(lightgray)]{12,34,57,68} \quad $\varnothing$};

\end{tikzpicture} \quad
\begin{tikzpicture}[scale=.65,-, node distance = .5 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.4cm}, painted node/.style={minimum size = 0.4cm,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray}, smaller node/.style={minimum size=0.25cm,inner sep=0pt,circle,draw,fill=lightgray}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1*) {1*};
\node[painted node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[painted node] (6*) [right of=5*] {6*};
\node[plain node] (7*) [right of=6*] {7*};
\node[painted node] (8*) [right of=7*] {8*};

\node[smaller node] (a) [below of =1*] {};
\node[smaller node] (b) [below of=3*] {};
\node[smaller node] (c) [below of=4*] {};
\node[smaller node] (d) [below of=7*] {};

\draw[densely dotted] (2*) -- (a) (5*.south west) -- (b) (6*.south west) -- (c) (8*) -- (d);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort[*(lightgray)]{12,35,46,78} \quad $\varnothing$};

\node[right=10pt of current bounding box.east,anchor=west
    ]{\ldots \: (11 omitted)};

\end{tikzpicture}
& $14$ \\ \hline


\end{tblr}
}

==> SO_big_example.tex <==
\ytableausetup{smalltableaux}

\[
G = \SO(V), \; m = 4
\]

\begin{tblr}{colspec={|Q[m,r]|Q[m,l]|Q[m,c]|}}

\hline

$n$ & Arc diagrams and their standard Young tableaux & $\dim (V^{\otimes 4})^{\SO(V)}$ \\

\hline[2pt]

%% n=1
$1$ & 

\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (4);
\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{\ytableaushort{1234}};

\end{tikzpicture}

& 
$1$ \\ \hline
%% n=2
$2$ & 
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (4);
\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{1234}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (2);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (3);
\draw (2) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,24}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1) {1};
\node[painted node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{134,2}*[*(lightgray)]{1,1}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[painted node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (2) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{124,3}*[*(lightgray)]{1,1}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[painted node] (4) [right of=3] {4};

\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{123,4}*[*(lightgray)]{1,1}$};

\end{tikzpicture}
& $6$ \\ \hline
%%n=3
$3$ &
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (4);
\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{1234}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (2);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (3);
\draw (2) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,24}$};

\end{tikzpicture}
& $3$ \\ \hline
%%n=4
$4$ &
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (4);
\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{1234}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (2);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (3);
\draw (2) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,24}$};

\end{tikzpicture}
\quad\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[painted node] (1) {1};
\node[painted node] (2) [right of=1] {2};
\node[painted node] (3) [right of=2] {3};
\node[painted node] (4) [right of=3] {4};

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort[*(lightgray)]{1,2,3,4}$};

\end{tikzpicture}& $4$ \\ \hline
%%n>4
$\geq 5$ &
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (4);
\draw (2) to (3);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{1234}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (2);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34}$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, painted node/.style={minimum size = 0.3cm,inner sep=0pt,circle,draw,font=\tiny\sffamily\bfseries,fill=lightgray},every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw (1) to (3);
\draw (2) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,24}$};

\end{tikzpicture}& $3$ \\ \hline

\end{tblr}

==> Sp_big_example.tex <==
\[
G = \Sp(V), \; m=6
\]

\centering

\begin{tblr}{colspec={|Q[m,r]|Q[m,l]|Q[m,c]|}}

\hline

$n$ & Arc diagrams and their standard Young tableaux & $\dim (V^{\otimes 6})^{\Sp(V)}$ \\

\hline[2pt]

%% n=1
$ \geq 1$ & 

\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};


\draw (1) to (4);
\draw (2) to (5);
\draw (3) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{123,456}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};


\draw (1) to (3);
\draw (2) to (5);
\draw (4) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{124,356}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};


\draw (1) to (3);
\draw (2) to (4);
\draw (5) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{125,346}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};


\draw (1) to (2);
\draw (3) to (5);
\draw (4) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{134,256}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};


\draw (1) to (2);
\draw (3) to (4);
\draw (5) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{135,246}$};

\end{tikzpicture}
&
5\\ \hline

$\geq 2$ &
{\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (3);
\draw (2) to (6);
\draw (4) to (5);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34,5,6}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (4);
\draw (2) to (6);
\draw (3) to (5);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,35,4,6}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (5);
\draw (2) to (6);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,36,4,5}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (2);
\draw (3) to (6);
\draw (4) to (5);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,24,5,6}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (6);
\draw (2) to (4);
\draw (3) to (5);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,25,4,6}$};
\end{tikzpicture}
\\[2ex]
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (5);
\draw (2) to (4);
\draw (3) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{13,26,4,5}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (6);
\draw (2) to (3);
\draw (4) to (5);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{14,25,3,6}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (5);
\draw (2) to (3);
\draw (4) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{14,26,3,5}$};

\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (4);
\draw (2) to (3);
\draw (5) to (6);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{12,34,5,6}$};

\end{tikzpicture}
}
&
$+9 = 14$ \\ \hline

$\geq 3$
&
\begin{tikzpicture}[scale=1,-, node distance = .38 cm,
  thick, inner sep=0 pt, plain node/.style={circle,draw,font=\tiny\sffamily\bfseries,fill=white,minimum size = 0.3cm}, every node/.append style={transform shape},bend left = 60, baseline]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

\draw (1) to (6);
\draw (2) to (5);
\draw (3) to (4);

\node[below=5pt of current bounding box.south,anchor=north
    ]{$\ytableaushort{1,2,3,4,5,6}$};

\end{tikzpicture}
&
$+1 = 15$ \\ \hline

\end{tblr}

==> poly_arc_GL.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=.75cm,
  very thick,plain node/.style={minimum size=0.6cm,inner sep=0pt, circle,draw,font=\sffamily\bfseries, fill=white}, bend left = 60]

\node[plain node] (1*) {1*};
\node[plain node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[plain node] (4*) [right of=3*] {4*};
\node[plain node] (5*) [right of=4*] {5*};
\node (divider) [right of=5*] {$\smash{\Bigg|}$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};

\draw [bend left=70] (1*) to (3);
\draw [bend left=80] (1*) to (3);
\draw [red, ultra thick] (1*) to (3);
\draw (2*) to (4);
\draw [red, ultra thick] (3*) to (2);
\draw [bend left=45] (3*) to (1);
\draw [bend left=55] (3*) to (1);
\draw [red, ultra thick, bend left=45] (5*) to (1);

\end{tikzpicture}
}

==> poly_arc_O.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=.75cm,
  very thick, inner sep=0 pt, plain node/.style={circle,draw,font=\sffamily\bfseries,fill=white,minimum size = 0.6cm}]
\tikzstyle{every loop}=[-, distance = 10]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [red, ultra thick, bend left = 60] (1) to (3);
\draw [red, ultra thick, bend left = 80] (2) to (4);
\draw [red, ultra thick, bend left = 60] (4) to (5);
\draw [bend left = 65] (1) to (5);
\draw [bend left = 75] (1) to (5);
\draw [bend left = 65] (1) to (5);
\draw [bend left = 85] (1) to (5);
\draw [bend left = 50] (3) to (6);

%%% Loops go here:

\path (3) edge [loop above] node {} (3);
\path (6) edge [red, ultra thick, loop above] node {} (6);
\path (6) edge [loop above, in=55, out=125,distance=25] node {} (6);

\node at (0,-.9) {};

\end{tikzpicture}
}

==> poly_arc_SL.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=.75cm,
  very thick,plain node/.style={minimum size=0.6cm,inner sep=0pt, circle,draw,font=\sffamily\bfseries, fill=white}, painted node/.style={minimum size=0.6cm,inner sep=0pt,circle,draw,font=\sffamily\bfseries,fill=lightgray}, smaller node/.style={minimum size=0.4cm,inner sep=0pt,circle,draw,fill=lightgray}, bend left = 60]

\node[plain node] (1*) {1*};
\node[painted node] (2*) [right of=1*] {2*};
\node[plain node] (3*) [right of=2*] {3*};
\node[painted node] (4*) [right of=3*] {4*};
\node[painted node] (5*) [right of=4*] {5*};
\node[plain node] (6*) [right of=5*] {6*};
\node[plain node] (7*) [right of=6*] {7*};
\node[painted node] (8*) [right of=7*] {8*};
\node (divider) [right of=8*] {$\smash{\Bigg|}$};
\node[plain node] (1) [right of=divider] {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};

\draw [bend left=60] (2*) to (4);
\draw [bend left=70] (2*) to (4);
\draw [bend left=60] (4*) to (3);
\draw [bend left=60] (5*) to (1);
\draw [bend left=60] (7*) to (2);
\draw [bend left=70] (7*) to (2);
\draw [bend left=50] (7*) to (2);
\draw [bend left=60] (6*) to (5);

\node[smaller node] (a) [below of=1*] {};
\node[smaller node] (b) [below of=4*] {};
\node[smaller node] (c) [below of=5*] {};
\node[smaller node] (d) [below of=7*] {};

\node[smaller node] (e) [below of=a] {};
\node[smaller node] (f) [below of=e] {};
\node[smaller node] (g) [below of=f] {};
\draw[dotted] (2*) -- (a) -- (e) -- (f) -- (g);

\node[smaller node] (h) [right of=e] {};
\node[smaller node] (i) [below of=h] {};
\node[smaller node] (j) [below of=i] {};
\draw[dotted] (4*) -- (b) -- (h) -- (i) -- (j);

\node[smaller node] (k) [below of=c] {};
\node (ll) [below of=k] {};
\node[smaller node] (l) [left of =ll] {};
\node[smaller node] (m) [below of=l] {};
\draw[dotted] (5*) -- (c) -- (k) -- (l) -- (m);

\node[smaller node] (n) [right of=k] {};
\node[smaller node] (o) [below of=n] {};
\node[smaller node] (p) [right of=m] {};
\draw[dotted] (8*) -- (d) -- (n) -- (o) -- (p);

\end{tikzpicture}
}

==> poly_arc_SO.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=.75cm,
  very thick, inner sep=0 pt, plain node/.style={circle,draw,font=\sffamily\bfseries,fill=white,minimum size = 0.6cm}, painted node/.style={minimum size=0.6cm,inner sep=0pt,circle,draw,font=\sffamily\bfseries,fill=lightgray}]
\tikzstyle{every loop}=[-, distance = 10]

\node[painted node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[painted node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};
\node[painted node] (7) [right of=6] {7};
\node[plain node] (8) [right of=7] {8};
\node[painted node] (9) [right of=8] {9};
\node[plain node] (10) [right of=9] {10};

\draw [bend left = 65] (2) to (4);
\draw [bend left = 75] (3) to (6);
\draw [bend left = 80] (9) to (10);
\draw [bend left = 85] (1) to (5);
\draw [bend left = 50] (3) to (6);

%%% Loops go here:

\path (7) edge [loop above, distance=20] node {} (7);

\node at (0,-3.2) {};

\end{tikzpicture}
}

==> poly_arc_Sp.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[-,auto,node distance=.75cm,
  very thick, inner sep=0 pt, plain node/.style={circle,draw,font=\sffamily\bfseries,fill=white,minimum size = 0.6cm}]
\tikzstyle{every loop}=[-, distance = 10]

\node[plain node] (1) {1};
\node[plain node] (2) [right of=1] {2};
\node[plain node] (3) [right of=2] {3};
\node[plain node] (4) [right of=3] {4};
\node[plain node] (5) [right of=4] {5};
\node[plain node] (6) [right of=5] {6};

%%% Non-loops go here.  We can change the 60 degrees if something else looks better:

\draw [bend left = 55] (1) to (3);
\draw [red, ultra thick, bend left = 60] (3) to (4);
\draw [red, ultra thick, bend left = 60] (1) to (5);
\draw [bend left = 70] (1) to (5);
\draw [bend left = 80] (1) to (5);
\draw [blue, ultra thick, bend left = 70] (3) to (6);
\draw [blue, ultra thick, bend left = 60] (4) to (5);

\node at (0,-.9) {};

\end{tikzpicture}
}
